Adaptive Robotic Information Gathering via Non-Stationary Gaussian Processes

Robotic Information Gathering (RIG) is a foundational research topic that answers how a robot (team) collects informative data to efficiently build an accurate model of an unknown target function under robot embodiment constraints. RIG has many applications, including but not limited to autonomous exploration and mapping, 3D reconstruction or inspection, search and rescue, and environmental monitoring. A RIG system relies on a probabilistic model's prediction uncertainty to identify critical areas for informative data collection. Gaussian Processes (GPs) with stationary kernels have been widely adopted for spatial modeling. However, real-world spatial data is typically non-stationary -- different locations do not have the same degree of variability. As a result, the prediction uncertainty does not accurately reveal prediction error, limiting the success of RIG algorithms. We propose a family of non-stationary kernels named Attentive Kernel (AK), which is simple, robust, and can extend any existing kernel to a non-stationary one. We evaluate the new kernel in elevation mapping tasks, where AK provides better accuracy and uncertainty quantification over the commonly used stationary kernels and the leading non-stationary kernels. The improved uncertainty quantification guides the downstream informative planner to collect more valuable data around the high-error area, further increasing prediction accuracy. A field experiment demonstrates that the proposed method can guide an Autonomous Surface Vehicle (ASV) to prioritize data collection in locations with significant spatial variations, enabling the model to characterize salient environmental features.

==> figure_2_motivation.tex <==
\begin{figure*}[tbp]%
    \centering%
    \subfloat[Prediction of RBF Kernel\label{fig:volcano_rbf_prediction}]{%
        \resizebox{0.3\linewidth}{!}{%
            \begin{tikzpicture}%
                \node(a){\includegraphics[width=0.5\linewidth,height=0.309\linewidth]{images/figure_2_rbf_mean.jpg}};%
            \end{tikzpicture}%
        }%
    }%
    \subfloat[Uncertainty of RBF Kernel\label{fig:volcano_rbf_uncertainty}]{%
        \resizebox{0.3\linewidth}{!}{%
            \begin{tikzpicture}%
                \node(a){\includegraphics[width=0.5\linewidth,height=0.309\linewidth]{images/figure_2_rbf_std.jpg}};%
                \node at(a.center)[draw,orange,line width=3,ellipse,minimum width=80,minimum height=80,rotate=0,yshift=-15,xshift=25]{};%
            \end{tikzpicture}%
        }%
    }%
    \subfloat[Error of RBF Kernel\label{fig:volcano_rbf_error}]{%
        \resizebox{0.3\linewidth}{!}{%
            \begin{tikzpicture}%
                \node(a){\includegraphics[width=0.5\linewidth,height=0.309\linewidth]{images/figure_2_rbf_error.jpg}};%
                \node at(a.center)[draw,orange,line width=3,ellipse,minimum width=80,minimum height=80,rotate=0,yshift=-15,xshift=25]{};%
            \end{tikzpicture}%
        }%
    }\\%
    \subfloat[Prediction of AK\label{fig:volcano_ak_prediction}]{%
        \resizebox{0.3\linewidth}{!}{%
            \begin{tikzpicture}%
                \node(a){\includegraphics[width=0.5\linewidth,height=0.309\linewidth]{images/figure_2_ak_mean.jpg}};%
                \draw [orange,-stealth,line width=3](1.5,1.5) -- (1.0,1.0);%
                \draw [orange,-stealth,line width=3](0.0,-2.5) -- (0.5,-2.0);%
            \end{tikzpicture}%
        }%
    }%
    \subfloat[Uncertainty of AK\label{fig:volcano_ak_uncertainty}]{%
        \resizebox{0.3\linewidth}{!}{%
            \begin{tikzpicture}%
                \node(a){\includegraphics[width=0.5\linewidth,height=0.309\linewidth]{images/figure_2_ak_std.jpg}};%
                \node at(a.center)[draw,orange,line width=3,ellipse,minimum width=80,minimum height=80,rotate=0,yshift=-15,xshift=25]{};%
            \end{tikzpicture}%
        }%
    }%
    \subfloat[Error of AK\label{fig:volcano_ak_error}]{%
        \resizebox{0.3\linewidth}{!}{%
            \begin{tikzpicture}%
                \node(a){\includegraphics[width=0.5\linewidth,height=0.309\linewidth]{images/figure_2_ak_error.jpg}};%
                \node at(a.center)[draw,orange,line width=3,ellipse,minimum width=80,minimum height=80,rotate=0,yshift=-15,xshift=25]{};%
            \end{tikzpicture}%
        }%
    }%
    \caption{\textbf{Comparison of Gaussian Process Regression with Radial Basis Function Kernel and Attentive Kernel}.}\label{fig:rbf_vs_ak}%
\end{figure*}


==> figure_6_1d_weight.tex <==
\begin{figure}[tbp]%
    \centering%
    \subfloat{%
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}%
                \node at(0.0, 0.0){\includegraphics[width=\linewidth,trim={7 7 7 7},clip]{images/figure_6_lengthscale_selection.jpg}};%
                \node at(a.center)[draw,orange,line width=2,ellipse,minimum width=20,minimum height=50,rotate=0,yshift=0pt,xshift=-10pt]{};%
                \node at(0.1, -2.4){\includegraphics[width=0.98\linewidth,trim={7 7 7 7},clip]{images/figure_6_lengthscale_selection_weights.jpg}};%
                \node at(0.7, -3.9){\includegraphics[width=0.85\linewidth,trim={10 10 10 10},clip]{images/legend_lengthscales.jpg}};%
            \end{tikzpicture}%
        }%
    }%
    \caption{\textbf{Prediction of Length-Scale Selection.}}\label{fig:1d_weight}%
\end{figure}


==> figure_7_plate.tex <==
\begin{figure}[tbp]
    \centering
    \resizebox{0.8\linewidth}{!}{
        \begin{tikzpicture}
            \node[const] (pz) {$\bm{\phi}$};
            \node[latent, right=of pz] (z) {$\mathbf{z}_{n}$};
            \node[latent, right=of z] (g) {$g_{n,m}$};
            \node[const, right=of g] (l) {$\ell_{m}$};
            \plate {pm} {(g)(l)} {$M$};
        \node[obs, above=of g] (x) {$\mathbf{x}_{n}$};
        \node[latent, below=of l] (f) {$f_{n}$};
        \node[const, below=of pz] (a) {$\alpha$};
        \node[obs, right=of f] (y) {$y_{n}$};
        \node[latent, right=of l] (w) {$\mathbf{w}_{n}$};
        \node[const, right=of y] (s) {$\sigma$};
        \node[const, right=of w] (pw) {$\bm{\theta}$};
        \plate {pn} {(x)(z)(w)(g)(f)(y)} {$N$};
    \edge {x, pz} {z};
\edge {x, pw} {w};
\edge {x, z, l, a} {g};
\edge {w, g} {f};
\edge {f, s} {y};
\end{tikzpicture}
}
\caption{\textbf{Plate Notation of AKGPR}.}\label{fig:plate}%
\end{figure}


==> figure_8_1d_ak.tex <==
\begin{figure}[tbp]%
    \centering%
    \subfloat{%
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}%
                \node at(0.0, 0.0){\includegraphics[width=\linewidth,trim={7 7 7 7},clip]{images/figure_8_ak2.jpg}};%
                \node at(a.center)[draw,orange,line width=2,ellipse,minimum width=20,minimum height=50,rotate=0,yshift=36pt,xshift=-10pt]{};%
                \node at(0.1, -2.4){\includegraphics[width=0.98\linewidth,trim={7 7 7 7},clip]{images/figure_8_ak2_weights.jpg}};%
                \node at(0.7, -3.9){\includegraphics[width=0.85\linewidth,trim={10 10 10 10},clip]{images/legend_lengthscales.jpg}};%
                \node at(0.1, -5.4){\includegraphics[width=0.98\linewidth,trim={7 7 7 7},clip]{images/figure_8_ak2_memberships.jpg}};%
                \node at(0.7, -6.9){\includegraphics[width=0.65\linewidth,trim={10 10 10 10},clip]{images/legend_memberships.jpg}};%
            \end{tikzpicture}%
        }%
    }%
    \caption{\textbf{Learning the Same Function as in \Cref{fig:1d_rbf} using AKGPR}. A weight or membership vector is visualized as a stack of bar plots produced by its elements. Different colors represent different length-scales or dimensions of the weight or membership vector.}\label{fig:1d_ak}%
\end{figure}


==> figure_9_ak_diagram.tex <==
\begin{figure}[tbp]%
    \centering%
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}\scriptsize%
            \node(a){\includegraphics[width=\linewidth]{images/figure_9_ak.jpg}};%
            \node at (-3.6,  2.5) {$\mathbf{X}$};%
            \node at ( 0.7,  2.4) {$\mathbf{W}/\mathbf{Z}$};%
            \node at ( 2.2,  2.7) {$\mathbf{Z}^{\T}$};%
            \node[align=center] at ( 3.5, 2.6) {Masking\\Matrix};%
            \node[align=center] at (-3.2, -0.4) {Distance\\Matrix};%
            \node at (-3.1, -1.0) {$\ell_{1}$};%
            \node at (-2.5, -0.7) {$\ell_{2}$};%
            \node at (-1.8, -0.2) {$\ell_{3}$};%
            \node at (-1.0,  0.4) {$\ell_{4}$};%
            \node at (-2.7, -2.7) {Base Kernel Matrix};%
            \node at (-0.5, -2.7) {Outer Product};%
            \node at (1.8, -1.6) {Element-Wise Sum};%
            \node at ( 1.5, 1.1) {Matrix Multiplication};%
            \node[align=center] at ( 3.8,  0.5) {Element-Wise\\Multiplication};%
            \node[align=center] at ( 3.3, -1.8) {Attentive\\Kernel\\Matrix};%
            \node at (-1.6,  2.7) {\circled{1}};%
            \node at ( 1.3,  2.7) {\circled{2}};%
            \node at (-3.8,  0.5) {\circled{3}};%
            \node at (-2.2,  0.5) {\circled{4}};%
            \node at ( 0.0, -0.4) {\circled{5}};%
            \node at ( 3.3, -0.2) {\circled{6}};%
        \end{tikzpicture}%
    }%
    \caption{\textbf{Computational Diagram of the AK}.}\label{fig:ak_diagram}%
\end{figure}

